Adjoint Complement to the Volume-of-Fluid Method for Immiscible Flows

The paper is concerned with an adjoint complement to the Volume-of-Fluid (VoF) method for immiscible two-phase flows, e.g. air and water, which is widely used in marine engineering due to its computational efficiency. The particular challenge of the primal and the corresponding adjoint VoF-approach refers to the sharp interface treatment featuring discontinuous physical properties. Both the continuous adjoint two-phase system (integration-by-parts) and the corresponding dual compressive convection schemes (summation-by-parts) are derived for two prominent compressive convection schemes, namely the High Resolution Interface Capturing Scheme (HRIC) and Compressive Interface Capturing Scheme for Arbitrary Meshes (CICSAM). The dual scheme rigorously mirrors the primal Normalized-Variable-Diagram (NVD) stencils. Attention is restricted to steady state applications. Thus both the primal and the dual procedures are performed in pseudo time and the backward integration of the dual approach is performed around the (pseudo-temporal) converged primal field. The paper analyses the primal and adjoint equations for an engineering model problem. An analytical solution to the model problem is initially presented, which displays that the adjoint part does not offer a unique, non-trivial solution. As a remedy, an additional diffusive concentration term is introduced to the adjoint concentration equation. Numerical results obtained from the modified approach are benchmarked against the analytical solution for the model problem. Supplementary, the influence of the modification on the sensitivities obtained from simulations for the two-dimensional flow around a submerged hydrofoil are discussed. The final application refers to a shape-optimization of a generic 3D underwater vehicle and underlines a negligible influence of the free mobility parameter.

==> tikz/1D_Flow_Discretized.tikz <==
\begin{tikzpicture}

\draw[] (1,0) rectangle (24,2);
\draw[] (7,0) -- (7,2);
\draw[] (13,0) -- (13,2);
\draw[] (19,0) -- (19,2);

\node[] at (4,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (4,1) {O};
\node[] at (10,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (10,1) {P};
\node[] at (16,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (16,1) {Q};
\node[] at (22,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (22,1) {R};

\draw[dashed] (1,2.1) -- (1,-6);
\draw[dashed] (7,2.1) -- (7,-6);
\draw[dashed] (13,2.1) -- (13,-6);
\draw[dashed] (19,2.1) -- (19,-6);
\draw[dashed] (24,2.1) -- (24,-6);
\draw[dashed] (0,4) -- (24.5,4);
\draw[dashed] (0,2) -- (24.5,2);
\draw[dashed] (0,0) -- (24.5,0);
\draw[dashed] (0,-2) -- (24.5,-2);
\draw[dashed] (0,-4) -- (24.5,-4);

\draw[->] (9.5,7) -- (10.5,7) node[anchor=south east] {$V$};

\draw[->] (1,1) -- (0.5,1) node[anchor=south] {$\dot{V}$};
\draw[->] (7,1) -- (7.5,1) node[anchor=south] {$\dot{V}$};
\draw[->] (13,1) -- (13.5,1) node[anchor=south] {$\dot{V}$};
\draw[->] (19,1) -- (19.5,1) node[anchor=south] {$\dot{V}$};
\draw[->] (24,1) -- (24.5,1) node[anchor=south] {$\dot{V}$};

\node[anchor=west] at (1,0.5) {$s_\mathrm{1}$};
\node[anchor=east] at (1,0.5) {$s_\mathrm{2}$};
\node[anchor=west] at (7,0.5) {$s_\mathrm{2}$};
\node[anchor=east] at (7,0.5) {$s_\mathrm{1}$};
\node[anchor=west] at (13,0.5) {$s_\mathrm{2}$};
\node[anchor=east] at (13,0.5) {$s_\mathrm{1}$};
\node[anchor=west] at (19,0.5) {$s_\mathrm{2}$};
\node[anchor=east] at (19,0.5) {$s_\mathrm{1}$};
\node[anchor=west] at (24,0.5) {$s_\mathrm{2}$};
\node[anchor=east] at (24,0.5) {$s_\mathrm{1}$};

\node[anchor=east] at (0,5) {$As_\mathrm{b}^\mathrm{F}$};
\node[anchor=east] at (0,3) {$\mathrm{Dc}^\mathrm{F}$};
\node[anchor=east] at (0,-1) {$As^\mathrm{F}$};
\node[anchor=east] at (0,-3) {$\mathrm{S}^\mathrm{C}$};
\node[anchor=east] at (0,-5) {$\mathrm{A}^\mathrm{C}$};

%%%%%% PRIMAL
\node[anchor=west] at (7,-0.75) {$+0$};
\node[anchor=east] at (7,-0.75) {$-\dot{V}$};
\node[anchor=west] at (13,-0.75) {$+0$};
\node[anchor=east] at (13,-0.75) {$-\dot{V}$};
\node[anchor=west] at (19,-0.75) {$+0$};
\node[anchor=east] at (19,-0.75) {$-\dot{V}$};

\node[anchor=south] at (1,4.75) {$-\dot{V}$};
\node[anchor=south] at (24,4.75) {$+0$};

\node[anchor=south] at (7,2.75)  {$-\dot{V} \phi^\mathrm{O} + \dot{V} \phi^\mathrm{O}$};
\node[anchor=south] at (13,2.75) {$-\dot{V} \phi^\mathrm{P} + \dot{V} \phi^\mathrm{Q}$};
\node[anchor=south] at (19,2.75) {$-\dot{V} \phi^\mathrm{Q} + \dot{V} \phi^\mathrm{R}$};

\node[anchor=west] at (7,-2.75) {$+(-\dot{V} \phi^\mathrm{O} + \dot{V} \phi^\mathrm{O})$};
\node[anchor=east] at (7,-2.75) {$-(-\dot{V} \phi^\mathrm{O} + \dot{V} \phi^\mathrm{O})$};
\node[anchor=west] at (13,-2.75) {$+(-\dot{V} \phi^\mathrm{P} + \dot{V} \phi^\mathrm{Q})$};
\node[anchor=east] at (13,-2.75) {$-(-\dot{V} \phi^\mathrm{P} + \dot{V} \phi^\mathrm{Q})$};
\node[anchor=west] at (19,-2.75) {$+(-\dot{V} \phi^\mathrm{Q} + \dot{V} \phi^\mathrm{R})$};
\node[anchor=east] at (19,-2.75) {$-(-\dot{V} \phi^\mathrm{Q} + \dot{V} \phi^\mathrm{R})$};

\node[anchor=west] at (7,-4.75) {$-0$};
\node[anchor=east] at (7,-4.75) {$-(-\dot{V})$};
\node[anchor=west] at (13,-4.75) {$-0$};
\node[anchor=east] at (13,-4.75) {$-(-\dot{V})$};
\node[anchor=west] at (19,-4.75) {$-0$};
\node[anchor=east] at (19,-4.75) {$-(-\dot{V})$};

%%%%%% DUAL
\node[anchor=west] at (7,-1.25) {\textcolor{red}{$-\dot{V}$}};
\node[anchor=east] at (7,-1.25) {\textcolor{red}{$+0$}};
\node[anchor=west] at (13,-1.25) {\textcolor{red}{$-\dot{V}$}};
\node[anchor=east] at (13,-1.25) {\textcolor{red}{$+0$}};
\node[anchor=west] at (19,-1.25) {\textcolor{red}{$-\dot{V}$}};
\node[anchor=east] at (19,-1.25) {\textcolor{red}{$+0$}};

\node[anchor=south] at (1,4.25) {\textcolor{red}{$+0$}};
\node[anchor=south] at (24,4.25) {\textcolor{red}{$-\dot{V}$}};

\node[anchor=south] at (7,2.25)  {\textcolor{red}{$\dot{V} \hat{\phi}^\mathrm{P} - \dot{V} \hat{\phi}^\mathrm{P}$}};
\node[anchor=south] at (13,2.25) {\textcolor{red}{$\dot{V} \hat{\phi}^\mathrm{Q} - \dot{V} \hat{\phi}^\mathrm{P}$}};
\node[anchor=south] at (19,2.25) {\textcolor{red}{$\dot{V} \hat{\phi}^\mathrm{R} - \dot{V} \hat{\phi}^\mathrm{Q}$}};

\node[anchor=west] at (7,-3.25) {\textcolor{red}{$+(\dot{V} \hat{\phi}^\mathrm{P} - \dot{V} \hat{\phi}^\mathrm{P})$}};
\node[anchor=east] at (7,-3.25) {\textcolor{red}{$-(\dot{V} \hat{\phi}^\mathrm{P} - \dot{V} \hat{\phi}^\mathrm{P})$}};
\node[anchor=west] at (13,-3.25) {\textcolor{red}{$+(\dot{V} \hat{\phi}^\mathrm{Q} - \dot{V} \hat{\phi}^\mathrm{P})$}};
\node[anchor=east] at (13,-3.25) {\textcolor{red}{$-(\dot{V} \hat{\phi}^\mathrm{Q} - \dot{V} \hat{\phi}^\mathrm{P})$}};
\node[anchor=west] at (19,-3.25) {\textcolor{red}{$+(\dot{V} \hat{\phi}^\mathrm{R} - \dot{V} \hat{\phi}^\mathrm{Q})$}};
\node[anchor=east] at (19,-3.25) {\textcolor{red}{$-(\dot{V} \hat{\phi}^\mathrm{R} - \dot{V} \hat{\phi}^\mathrm{Q})$}};

\node[anchor=west] at (7,-5.25) {\textcolor{red}{$-(-\dot{V})$}};
\node[anchor=east] at (7,-5.25) {\textcolor{red}{$-0$}};
\node[anchor=west] at (13,-5.25) {\textcolor{red}{$-(-\dot{V})$}};
\node[anchor=east] at (13,-5.25) {\textcolor{red}{$-0$}};
\node[anchor=west] at (19,-5.25) {\textcolor{red}{$-(-\dot{V})$}};
\node[anchor=east] at (19,-5.25) {\textcolor{red}{$-0$}};

\end{tikzpicture}


==> tikz/1D_Flow_Schematic.tikz <==
\begin{tikzpicture}
\draw (0,0) rectangle (12,2);
\draw (2,0) -- (2,2);
\draw (4,0) -- (4,2);
\draw[line width = 1mm] (6,0) -- (6,2);
\draw (8,0) -- (8,2);
\draw (10,0) -- (10,2);
\node[] at (1,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (1,1) {UUU};
\node[] at (3,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (3,1) {UU};
\node[] at (5,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (5,1) {U};
\node[] at (7,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (7,1) {D};
\node[] at (9,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (9,1) {DD};
\node[] at (11,1) [circle,fill,scale=0.5]{};
\node[anchor=north west] at (11,1) {DDD};
\node[anchor=north west] at (6,1) {F};

\draw (0.1,3.5) -- (5,3.5);
\draw (7,2.5) -- (11.9,2.5);
\draw[dashed] (5,3.5) -- (7,2.5);
\draw[->] (9.5,3) -- (10.5,3) node[anchor=south east] {$V^*$};
\draw[thin,->] (0,2.5) -- (1.5,2.5) node[anchor=west] {$x_\mathrm{1}^*$};
\draw[thin,->] (0,2.5) -- (0,3.75) node[anchor=east] {$c$};
%\draw[thin,->] (0,2.5) -- (0,3.75) node[anchor=east] {$\phi^*$,$\hat{\phi}^*$};
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase.tikz <==
\begin{tikzpicture}
\filldraw[pattern=north east lines, pattern color=black] (0,0) rectangle (7,0.25);
\filldraw[fill=mycolor_blue!100, draw=none] (0,0.25) rectangle (7,2);
\filldraw[fill=mycolor_grey!100, draw=none] (0,2.0) rectangle (7,4);
\draw[thin] (0,0) -- (7,0);
\draw[thin] (0,0.25) -- (7,0.25);
\filldraw[pattern=north east lines, pattern color=black] (0,4) rectangle (7,4.25);
\draw[thin] (0,4) -- (7,4);
\draw[thin] (0,4.25) -- (7,4.25);
\draw[thin,->] (6,3.75) -- (7,3.75) node[anchor=west] {$v_\mathrm{top}^*$};
\draw[dotted] (0,2.0) -- (7,2.0);
\draw (4.5,0.8) node[] {$c = 0$};
\draw (4.5,2.5) node[] {$c = 1$};
\draw[thin,->] (0,0.25) -- (8,0.25) node[anchor=south] {$x_\mathrm{1}^*$};
\draw[thin,->] (0.25,0) -- (0.25,1.5) node[anchor=south] {$x_\mathrm{2}^*$};

%\draw[thin,->] (7.5,2.5) -- (7.5,1.25) node[anchor=west] {$g$};
\draw[thin,->] (7.5,2.5) -- (8.25,1.25) node[anchor=west] {$g^*$};
\draw[dashed] (7.5,2.5) -- (7.5,1.25);
\draw[dashed] (7.5,1.25) -- (8.25,1.25);
\draw [thin] (7.5,1.75) to [out=0,in=250] (7.8,2.0);
\draw (7.625,2.0) node[] {$\varphi$};

\draw[thin,->] (1.,0.25) -- (1.,2.0);
\draw (1.0,1.25) node[anchor=west] {$h_\mathrm{m}^*$};
\draw[thin,->] (2,0.25) -- (2,3.95);
\draw (1.5,3.75) node[anchor=west] {$h^*$};
\draw (4.5,3.75) node[] {$p_\mathrm{top}^*$};
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_AdjointConcentration_phi_10.tikz <==
\tinyPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{c}^* / (\rho_\mathrm{b}^* C)$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymode=log
 %ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-05.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-03.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-02.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-01.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-05.dat};
%\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-04.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-03.dat};
%\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-02.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-01.dat};
 
%\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 0.25$};
%\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 1.00$};
%\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 4.00$}; 
%\addlegendentry{Comp.};
 
\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_AdjointPressure_phi_10.tikz <==

\tinyPicture
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{p}^* / (\rho_\mathrm{b}^* C)$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymode=log
 %ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 %yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-05.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-03.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-02.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-01.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-05.dat};
%\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-04.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-03.dat};
%\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-02.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-01.dat};
 
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-3}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-1}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Adjoint_phi_00.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{c}^* / \mathrm{max}(|\hat{c}^*|)$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 4.00$}; 
\addlegendentry{Comp.};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{v}_\mathrm{1}^*$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=0.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_advelocity_FreSCo_nuAdC_1E-05.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{p}^* / \mathrm{max}(|\hat{p}^*|)$ [-]},
 xmin=0,xmax=1,
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 %yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Adjoint_phi_10.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{c}^* / \mathrm{max}(|\hat{c}^*|)$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 4.00$}; 
\addlegendentry{Comp.};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{v}_\mathrm{1}^*$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=0.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_advelocity_FreSCo_nuAdC_1E-05.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{p}^* / \mathrm{max}(|\hat{p}^*|)$ [-]},
 legend style={at={(0.02,0.02)},anchor=south west},
 xmin=0,xmax=1,
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 %yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Adjoint_phi_20.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{c}^* / \mathrm{max}(|\hat{c}^*|)$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_adconcentration_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks, mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_adconcentration_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = \rho_\mathrm{a} = 4.00$}; 
\addlegendentry{Comp.};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{v}_\mathrm{1}^*$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-1.0,ymax=0.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_advelocity_analytic_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_advelocity_FreSCo_nuAdC_1E-05.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_advelocity_FreSCo_nuAdC_1E-05.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$\hat{p}^* / \mathrm{max}(|\hat{p}^*|)$ [-]},
 xmin=0,xmax=1,
 ymin=-1.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 %yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_adpressure_analytic_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_adpressure_FreSCo_nuAdC_1E-05_NORM.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Primal_phi_00.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$c$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_concentration_analytic.dat};
\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_concentration_FreSCo.dat};
 
\addlegendentry{init.};
\addlegendentry{Comp.}; 
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$v_\mathrm{1}^* / V^*$ [-]},
 xmin=0,xmax=1.0,
 legend style={at={(0.02,0.98)},anchor=north west},
 %ymin=0.0,ymax=1.0 
 %xtick={-10,12,34,56,78,100}, 
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_velocity_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_velocity_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_velocity_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_velocity_FreSCo.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$p^* / P^*$ [-]},
 xmin=0,xmax=1,
 ymin=0.0,ymax=0.1,
 %xtick={-10,12,34,56,78,100},
 ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false 
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_pressure_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_pressure_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_pressure_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_025_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_1_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_00_matRatio_4_pressure_FreSCo.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Primal_phi_10.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$c$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false,
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}, col sep=space] {data/Couette_Results_Varphi_10_matRatio_025_concentration_analytic.dat};
\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_concentration_FreSCo.dat};
 
\addlegendentry{init.};
\addlegendentry{Comp.}; 
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$v_\mathrm{1}^* / V^*$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_velocity_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_velocity_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_velocity_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_velocity_FreSCo.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$p^* / P^*$ [-]},
 xmin=0,xmax=1,
 ymin=0.0,ymax=0.1,
 %xtick={-10,12,34,56,78,100},
 ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_pressure_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_pressure_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_pressure_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_025_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_1_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_10_matRatio_4_pressure_FreSCo.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Couette_Flow_Two_Phase_Results_Primal_phi_20.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$c$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=0.0,ymax=1.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_concentration_analytic.dat};
\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_concentration_FreSCo.dat};
 
\addlegendentry{init.};
\addlegendentry{Comp.}; 
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$v_\mathrm{1}^* / V^*$ [-]},
 xmin=0,xmax=1.0,
 legend style={at={(0.02,0.98)},anchor=north west},
 %ymin=0.0,ymax=1.0 
 %xtick={-10,12,34,56,78,100}, 
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_velocity_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_velocity_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_velocity_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_velocity_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_velocity_FreSCo.dat};
 
\addlegendentry{$\mu_\mathrm{a} = 0.25$};
\addlegendentry{$\mu_\mathrm{a} = 1.00$};
\addlegendentry{$\mu_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{2}^* / h^*$ [-]},
 ylabel={$p^* / P^*$ [-]},
 xmin=0,xmax=1,
 ymin=0.0,ymax=0.1,
 %xtick={-10,12,34,56,78,100},
 ytick={0.0,0.02,0.04,0.06,0.08, 0.1},
 yticklabels={0.0,0.02,0.04,0.06,0.08, 0.1},
 %scaled y ticks = false 
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_pressure_analytic.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_pressure_analytic.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_pressure_analytic.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_025_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_1_pressure_FreSCo.dat};
\addplot [mark1, only marks,mark repeat=5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Couette_Results_Varphi_20_matRatio_4_pressure_FreSCo.dat};
 
\addlegendentry{$\rho_\mathrm{a} = 0.25$};
\addlegendentry{$\rho_\mathrm{a} = 1.00$};
\addlegendentry{$\rho_\mathrm{a} = 4.00$};
\addlegendentry{Comp.};

\end{axis}
\end{tikzpicture}


==> tikz/Cylinder_FD_Drift_Inverse.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / D^*$ [-]},
 ylabel={$(\delta_\mathrm{u} \, j_\mathrm{\Gamma}^*) /\mathrm{Re}_\mathrm{D} \cdot 1000$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-7000,ymax=4000,
 %xtick={-10,12,34,56,78,100},
 ytick={-8000,-6000,-4000,-2000,0,2000,4000},
 yticklabels={-8,-6,-4,-2,0,2,4},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_drift_sensitivity.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Cylinder_drift_sensitivity.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Cylinder_drift_sensitivity.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Cylinder_drift_sensitivity.dat};
%\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Cylinder_drift_sensitivity.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Cylinder_drift_sensitivity.dat};
\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Cylinder_drift_FD.dat};
 
\addlegendentry{$\nu_\mathrm{\hat{c}} = 0$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-4}$};
\addlegendentry{FD.}; 
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / D^*$ [-]},
 ylabel={$(\delta_\mathrm{u} \, j_\mathrm{\Omega}^*) /\mathrm{Re}_\mathrm{D} \cdot 10$ [-]},
 xmin=0,xmax=1,
 legend style={at={(0.02,0.98)},anchor=north west},
 %ymin=-0.3,ymax=0.1,
 %xtick={-10,12,34,56,78,100},
 ytick={-0.3,-0.2,-0.1,0,0.1},
 yticklabels={-3,-2,-1,0,1},
 %scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_inver_sensitivity.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Cylinder_inver_sensitivity.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Cylinder_inver_sensitivity.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Cylinder_inver_sensitivity.dat};
%\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Cylinder_inver_sensitivity.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Cylinder_inver_sensitivity.dat};
\addplot [mark1, only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Cylinder_inver_FD.dat};
 
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 0$};
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 0 $};
%\addlegendentry{FD.}; 
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\epsilon^* / D^* \cdot 10^{-5}$ [-]},
 ylabel={$(\delta_\mathrm{u} \, j_\mathrm{\Gamma}^*) /\mathrm{Re}_\mathrm{D} \cdot 10^{-6}$ [-]},
 xmin=-1E-04,xmax=1E-04,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-5E-06,ymax=5E-06,
 xtick={-1E-04,-1E-05,1E-05,1E-04},
 xticklabels={-10,-1,1,10},
 scaled x ticks = false,
 ytick={-0.000005,-0.000003,-0.000001,0.000001,0.000003,0.000005},
 yticklabels={-5,-3,-1,1,3,5},
 scaled y ticks = false
]
%
%\addplot [line1,mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_drift_Linear_Regime_4.dat};
\addplot [line1,mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_drift_Linear_Regime_3.dat};
\addplot [line2,mark2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_drift_Linear_Regime_2.dat};
\addplot [line3,mark3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Cylinder_drift_Linear_Regime_1.dat};

\addlegendentry{$\epsilon^* / D^* = 10^{-4}$};
\addlegendentry{$\epsilon^* / D^* = 10^{-5}$};
\addlegendentry{$\epsilon^* / D^* = 10^{-6}$};

\end{axis}
\end{tikzpicture}


==> tikz/DARPA_Wave_Cuts_Initial.tikz <==

\tinyPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{FS,2}^* / L_\mathrm{s}^* \cdot 100$ [-]},
 xmin=-1,xmax=3.5,
 %legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-0.016,ymax=0.021,
 xtick={-1,0,1,2,3},
 ytick={-0.01, 0.0, 0.01, 0.02},
 yticklabels={-1, 0, 1, 2},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_0D.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_2D.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_4D.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_8D.dat};
 
\addlegendentry{$x_\mathrm{3}^* / D^* = 0$};
%\addlegendentry{$x_\mathrm{3}^* / D^* = 2$};
\addlegendentry{$x_\mathrm{3}^* / D^* = 4$};
\addlegendentry{$x_\mathrm{3}^* / D^* = 8$};
 
\end{axis}
\end{tikzpicture}


==> tikz/DARPA_Wave_Cuts_Optimized.tikz <==

\tinyPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{FS,2}^* / L_\mathrm{s}^* \cdot 100$ [-]},
 xmin=-1,xmax=3.5,
 %legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-0.016,ymax=0.021,
 xtick={-1,0,1,2,3},
 ytick={-0.01, 0.0, 0.01, 0.02},
 yticklabels={-1, 0, 1, 2},
 scaled y ticks = false
]
\addplot [line1, dotted] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_0D.dat};
%\addplot [line1, dotted] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_2D.dat};
\addplot [line1, dotted] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_4D.dat};
\addplot [line1, dotted] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Primal_Wave_Cut_8D.dat};
 
\addlegendentry{Initial};
%\addlegendentry{$x_\mathrm{3}^* / D^* = 2$};
%\addlegendentry{$x_\mathrm{3}^* / D^* = 4$};
%\addlegendentry{$x_\mathrm{3}^* / D^* = 8$};
 
\end{axis}
\end{tikzpicture}


==> tikz/DARPA_Wave_Field.tikz <==
\begin{tikzpicture}

\node[] at (0,0) {\includegraphics[scale=1.0]{./figs/DARPA_Wave_Field.png}};

\draw (-5.5,-5.25) node[] {$x_\mathrm{FS,2}^* / L_\mathrm{s} \cdot 2/100$};
\draw (-8.5,-4.25) node[] {-1};
\draw (-7.2,-4.25) node[] {-0.5};
\draw (-5.6,-4.25) node[] {0};
\draw (-4.0,-4.25) node[] {0.5};
\draw (-2.6,-4.25) node[] {1};

\draw (5.5,5.25) node[] {Initial};
\draw (5.5,-5.25) node[] {Optimized};

\end{tikzpicture}


==> tikz/DARPA_buttock_o0_o1_o4.tikz <==
\longPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{2}^* / D^* $ [-]},
 xmin=0,xmax=1,
 ymin=-0.6,ymax=0.6,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xmode=log
 %ymode=log
 xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 ytick={-0.60,-0.55,-0.50,-0.45,-0.40,-0.35,-0.30,-0.25,-0.20,-0.15,-0.10,-0.05,0.0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55,0.60},
 yticklabels={-0.60,,-0.50,,-0.40,,-0.30,,-0.20,,-0.10,,0.00,,0.10,,0.20,,0.30,,0.40,,0.50,,0.60},
 scaled y ticks = false
]

%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_01.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_02.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_02_1.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_02_2.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_03.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_04.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_04_1.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_04_2.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_05.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_06.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_07.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_08.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_09.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_10.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o4_11.dat};

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_01.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_02.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_03.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_04.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_05.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_06.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_07.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_08.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_09.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_10.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_11.dat};

%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_01.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02_1.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02_2.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_03.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04_1.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04_2.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_06.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_07.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_08.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_09.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_10.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_11.dat};

 
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1000$};
 
\end{axis}
\end{tikzpicture}


==> tikz/DARPA_buttock_o0_o1_o5.tikz <==
\longPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{2}^* / D^* $ [-]},
 xmin=0,xmax=1,
 ymin=-0.6,ymax=0.6,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xmode=log
 %ymode=log
 xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 xticklabels={0.0,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 ytick={-0.60,-0.55,-0.50,-0.45,-0.40,-0.35,-0.30,-0.25,-0.20,-0.15,-0.10,-0.05,0.0,0.05,0.10,0.15,0.20,0.25,0.30,0.35,0.40,0.45,0.50,0.55,0.60},
 yticklabels={-0.60,,-0.50,,-0.40,,-0.30,,-0.20,,-0.10,,0.00,,0.10,,0.20,,0.30,,0.40,,0.50,,0.60},
 scaled y ticks = false
]

%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_01.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_02.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_03.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_03_1.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_03_2.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_04.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_05.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_06.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_07.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_08.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_09.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_10.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o5_11.dat};

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_01.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_02.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_03.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_04.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_05.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_06.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_07.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_08.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_09.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_10.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o0_11.dat};

%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_01.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02_1.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_02_2.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_03.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04_1.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_04_2.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_06.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_07.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_08.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_09.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_10.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_buttock_o1_11.dat};
 
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$, frozen mat.};

\end{axis}
\end{tikzpicture}


==> tikz/DARPA_objective.tikz <==
\tinyPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$n_\mathrm{shapes}$ [-]},
 ylabel={$(J-J_\mathrm{ini.}) / J_\mathrm{ini.} \cdot 100 $ [\%]},
 xmin=0,xmax=100,
 legend style={at={(0.98,0.98)},anchor=north east},
 %ymode=log
 ymin=-40.0,ymax=0.0
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.01,-0.005,0,0.005,0.01},
 %yticklabels={-0.01,-0.005,0,0.005,0.01},
 %scaled y ticks = false
]
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Objective_o1.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Objective_o2.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Objective_o3.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Objective_o4.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Objective_o5.dat};
 
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 100$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1000$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$, frozen mat. prop.};
 
\end{axis}
\end{tikzpicture}


==> tikz/DARPA_waterline_o0_o1_o4.tikz <==
\longPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{3}^* / D^* $ [-]},
 xmin=0,xmax=1,
 ymin=-0.6,ymax=0.0,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xmode=log
 %ymode=log
 xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 xticklabels={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 ytick={-0.60,-0.55,-0.50,-0.45,-0.40,-0.35,-0.30,-0.25,-0.20,-0.15,-0.10,-0.05,0.0},
 yticklabels={0.60,0.55,0.50,0.45,0.40,0.35,0.30,0.25,0.20,0.15,0.10,0.05,0.0},
 scaled y ticks = false
]

%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_01.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_02.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_03.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_06.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_07.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_08.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_09.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_10.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_11.dat};

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_01.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_02.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_03.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_04.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_05.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_06.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_07.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_08.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_09.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_10.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_11.dat};

%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_01.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_02.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_03.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_04.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_05.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_06.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_07.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_08.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_09.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_10.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o4_11.dat};


\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$};
 
\end{axis}
\end{tikzpicture}


==> tikz/DARPA_waterline_o0_o1_o5.tikz <==
\longPicture
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{3}^* / D^* $ [-]},
 xmin=0.0,xmax=1.0,
 ymin=-0.6,ymax=0.0,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xmode=log
 %ymode=log
 %xtick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 %xticklabels={0.0,0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
 %ytick={-0.60,-0.55,-0.50,-0.45,-0.40,-0.35,-0.30,-0.25,-0.20,-0.15,-0.10,-0.05,0.0},
 %yticklabels={0.60,0.55,0.50,0.45,0.40,0.35,0.30,0.25,0.20,0.15,0.10,0.05,0.0},
 scaled y ticks = false
]

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_01.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_02.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_03.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_04.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_05.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_06.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_07.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_08.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_09.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_10.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o0_11.dat};

%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_01.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_02.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_03.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_04.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_05.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_06.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_07.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_08.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_09.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_10.dat};
%\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o1_11.dat};

%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_01.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_02.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_03.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_04.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_05.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_06.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_07.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_08.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_09.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_10.dat};
%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_waterline_o5_11.dat};
 
\addlegendentry{initial};

\end{axis}
\end{tikzpicture}


==> tikz/DARPA_wave_cuts.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{FS,2}^* / L_\mathrm{s}^* \cdot 100$ [-]},
 xmin=-1,xmax=3.5,
 %legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-0.017,ymax=0.021,
 xtick={-1,0,1,2,3},
 ytick={-0.01, 0.0, 0.01, 0.02},
 yticklabels={-1, 0, 1, 2},
 scaled y ticks = false
]
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_0D_o0.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_0D_o1.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_0D_o4.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_0D_o5.dat};

\addlegendentry{initial};

\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{FS,2}^* / L_\mathrm{s}^* \cdot 100$ [-]},
 xmin=-1,xmax=3.5,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-0.012,ymax=0.013,
 xtick={-1,0,1,2,3},
 ytick={-0.01, 0.0, 0.01, 0.02},
 yticklabels={-1, 0, 1, 2},
 scaled y ticks = false
]
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_2D_o1.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_2D_o4.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_2D_o0.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_2D_o5.dat};

\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 1000$};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 xlabel style={text width=0.25\textwidth,align=center},
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$x_\mathrm{1}^* / L_\mathrm{s}^*$ [-]},
 ylabel={$x_\mathrm{FS,2}^* / L_\mathrm{s}^* \cdot 100$ [-]},
 xmin=-1,xmax=3.5,
 legend style={at={(0.02,0.98)},anchor=north west},
 ymin=-0.01,ymax=0.011,
 xtick={-1,0,1,2,3},
 ytick={-0.01, 0.0, 0.01, 0.02},
 yticklabels={-1, 0, 1, 2},
 scaled y ticks = false
]

\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_4D_o5.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_4D_o0.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_4D_o1.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/DARPA_Wave_Cut_4D_o4.dat};

\addlegendentry{$\nu_\mathrm{\hat{c}} = 1$, frozen mat. prop.};

\end{axis}
\end{tikzpicture}


==> tikz/Duncan_Drag_Results.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$ x_\mathrm{2,FS}^* / L_\mathrm{c}^* $ [-]},
 xmin=-0.0,xmax=7.0,
 ymin=-0.06,ymax=0.06,
 legend style={at={(0.02,0.98)},anchor=north west},
 %legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.06,-0.03,0,0.03,0.06},
 yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_CICSAM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC.dat};  
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Experimental_Data.dat}; 

\addlegendentry{HRIC};
\addlegendentry{CICSAM};
\addlegendentry{Duncan (1981)};
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$g^* / \mathrm{max}(g_\mathrm{\nu_\mathrm{\hat{c}}=10^{-10}}^*)$ [-]},
 xmin=0.0,xmax=1.0,
 ymin=0.0,ymax=1.0,
 legend style={at={(0.02,0.98)},anchor=north west},
 %legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Duncan_HRIC_Drag.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}}]{data/Duncan_HRIC_Drag.dat};
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{11}}]{data/Duncan_HRIC_Drag.dat};
\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{14}}]{data/Duncan_HRIC_Drag.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC_Drag.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Duncan_HRIC_Drag.dat};

%\addlegendentry{$\rho_\mathrm{\Delta} = \mu_\mathrm{\Delta} = 0$};
%\addlegendentry{frozen C};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-10}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-07}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-03}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-00}$};
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$g^* / \mathrm{max}(g_\mathrm{\nu_\mathrm{\hat{c}}=10^{-10}}^*)$ [-]},
 xmin=0.0,xmax=0.5,
 ymin=0.0,ymax=0.425,
 legend style={at={(0.98,0.98)},anchor=north east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC_Drag_Short.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Duncan_HRIC_Drag_Short.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Duncan_HRIC_Drag_Short.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}}]{data/Duncan_HRIC_Drag_Short.dat};
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{11}}]{data/Duncan_HRIC_Drag_Short.dat};
\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{14}}]{data/Duncan_HRIC_Drag_Short.dat};
%\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{11}}]{data/Duncan_HRIC_Drag_Short.dat};
%\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{14}}]{data/Duncan_HRIC_Drag_Short.dat};

\addlegendentry{$\rho_\mathrm{\Delta} = \mu_\mathrm{\Delta} = 0$};
\addlegendentry{frozen C};
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-10}$};
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-07}$};
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-03}$};
%\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-00}$};
 
\end{axis}
\end{tikzpicture}


==> tikz/Duncan_Inverse_Results.tikz <==
\analytiSolutionPictures
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$g^* / \mathrm{max}(g_\mathrm{\nu_\mathrm{\hat{c}}=10^{-10}}^*)$ [-]},
 xmin=0.0,xmax=1.0,
 ymin=-1.0,ymax=0.0,
 legend style={at={(0.02,0.02)},anchor=south west},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC_Inverse.dat};
%\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Duncan_HRIC_Inverse.dat};  

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Duncan_HRIC_Inverse.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Duncan_HRIC_Inverse.dat};  
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Duncan_HRIC_Inverse.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Duncan_HRIC_Inverse.dat};
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}}]{data/Duncan_HRIC_Inverse.dat};
\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{8}}]{data/Duncan_HRIC_Inverse.dat};

%\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{9}}]{data/Duncan_HRIC_Inverse.dat};
%\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{10}}]{data/Duncan_HRIC_Inverse.dat};
%\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{11}}]{data/Duncan_HRIC_Inverse.dat};

\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-8}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-7}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-6}$}; 
 
\end{axis}
\end{tikzpicture}
% 
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$g^* / \mathrm{max}(g_\mathrm{\nu_\mathrm{\hat{c}}=10^{-10}}^*)$ [-]},
 xmin=0.0,xmax=0.5,
 ymin=-0.5,ymax=0.0,
 legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

%\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Duncan_HRIC_Inverse_Short.dat};  
%\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC_Inverse_Short.dat};
%\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{2}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line4] table[x expr={\thisrowno{0}},y expr={\thisrowno{6}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line5] table[x expr={\thisrowno{0}},y expr={\thisrowno{7}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line6] table[x expr={\thisrowno{0}},y expr={\thisrowno{8}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{3}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{4}}]{data/Duncan_HRIC_Inverse_Short.dat};
\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{5}}]{data/Duncan_HRIC_Inverse_Short.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{9}}]{data/Duncan_HRIC_Inverse_Short.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{10}}]{data/Duncan_HRIC_Inverse_Short.dat};
%\addplot [line3] table[x expr={\thisrowno{0}},y expr={\thisrowno{11}}]{data/Duncan_HRIC_Inverse_Short.dat};

\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-5}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-4}$};
\addlegendentry{$\nu_\mathrm{\hat{c}} = 10^{-3}$}; 
 
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$\nu_\mathrm{\hat{c}}$ [-]},
 %ylabel={$\mathrm{max}(|(g_\mathrm{DD}^* - g_\mathrm{adHRIC}^*)/ g_\mathrm{1}^*|)$ [-]},
 ylabel={$\epsilon_{\mathrm{DD, adHRIC}}$ [-]},
 xmin=1E-10,xmax=1E-00,
 ymin=1E-08,ymax=1E-00,
 legend style={at={(0.02,0.02)},anchor=south west},
 %xtick={-10,12,34,56,78,100},
 %ytick={-0.06,-0.03,0,0.03,0.06},
 %yticklabels={-0.06,-0.03,0,0.03,0.06},
 xmode=log,
 ymode=log,
 scaled y ticks = false
]

\addplot [line1, mark1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC_Inverse_DD2UD_Error.dat}; 
\addplot [line1, mark8] table[x expr={\thisrowno{2}},y expr={\thisrowno{3}}]{data/Duncan_HRIC_Inverse_DD2UD_Error.dat};
\addplot [line1, mark9] table[x expr={\thisrowno{2}},y expr={\thisrowno{4}}]{data/Duncan_HRIC_Inverse_DD2UD_Error.dat};
\addplot [line1, mark10] table[x expr={\thisrowno{2}},y expr={\thisrowno{5}}]{data/Duncan_HRIC_Inverse_DD2UD_Error.dat};

\addlegendentry{Comp.};
\addlegendentry{$\mathcal{O}((-\nu_\mathrm{\hat{c}}/1)^{-1})$};
\addlegendentry{$\mathcal{O}((-\nu_\mathrm{\hat{c}}/2)^{-1})$};
\addlegendentry{$\mathcal{O}((-\nu_\mathrm{\hat{c}}/4)^{-1})$};
 
\end{axis}
\end{tikzpicture}


==> tikz/Duncan_Primal_Result.tikz <==
\smallPicture
\pgfplotsset{
	legend columns=3
}
\begin{tikzpicture}
\begin{axis}[
 ylabel style={text width=0.25\textwidth,align=center},
 xlabel={$ x_\mathrm{1}^* / L_\mathrm{c}^* $ [-]},
 ylabel={$ x_\mathrm{2,FS}^* / L_\mathrm{c}^* $ [-]},
 xmin=-0.0,xmax=7.0,
 ymin=-0.06,ymax=0.06,
 legend style={at={(0.02,0.98)},anchor=north west},
 %legend style={at={(0.98,0.02)},anchor=south east},
 %xtick={-10,12,34,56,78,100},
 ytick={-0.06,-0.03,0,0.03,0.06},
 yticklabels={-0.06,-0.03,0,0.03,0.06},
 scaled y ticks = false
]

\addplot [line1] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_CICSAM.dat};
\addplot [line2] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_HRIC.dat};  
\addplot [mark1,mark repeat=1,only marks] table[x expr={\thisrowno{0}},y expr={\thisrowno{1}}]{data/Duncan_Foil_Experimental_Data.dat};

\addlegendentry{HRIC};
\addlegendentry{CICSAM};
\addlegendentry{Duncan (1981)};
 
\end{axis}
\end{tikzpicture}


==> tikz/Duncan_adc.tikz <==
\smallPicture
\begin{tikzpicture}

\node[] at (0,0) {\includegraphics[scale=0.85]{./figs/Duncan_Foil_adc.png}};

\draw (2.25,1.5) node[] {$\hat{c}/\mathrm{max}(||\hat{c}||)$};
\draw (0.25,2.05) node[] {-1};
\draw (1.2125,2.05) node[] {-0.5};
\draw (2.175,2.05) node[] {0};
\draw (3.1375,2.05) node[] {0.5};
\draw (4.1,2.05) node[] {1};

\end{tikzpicture}


==> tikz/Duncan_adp.tikz <==
\smallPicture
\begin{tikzpicture}

\node[] at (0,0) {\includegraphics[scale=0.85]{./figs/Duncan_Foil_adp.png}};

\draw (2.25,-1.0) node[] {$\hat{p}/\mathrm{max}(||\hat{p}||)$};
\draw (0.25,-0.5) node[] {-1};
\draw (1.2125,-0.5) node[] {-0.5};
\draw (2.175,-0.5) node[] {0};
\draw (3.1375,-0.5) node[] {0.5};
\draw (4.1,-0.5) node[] {1};

\end{tikzpicture}

==> tikz/NVD_CICSAM.tikz <==
\begin{tikzpicture}
\draw[thin,->] (0,0) -- (5,0) node[anchor=west] {\textcolor{black}{$\phi_\mathrm{n}^\mathrm{U}$}, \textcolor{red}{$\hat{\phi}_\mathrm{n}^\mathrm{D}$}};
\draw[thin,->] (0,0) -- (0,6) node[anchor=east] {\textcolor{black}{$\phi_\mathrm{n}^\mathrm{F}$}, \textcolor{red}{$\hat{\phi}_\mathrm{n}^\mathrm{F}$}};

\draw[dotted,fill=gray!20] (0,0) -- (5,5) -- (1,5) -- cycle;
\draw[dotted] (5.2,5.2) -- (-0.2,-0.2) node[anchor=east] {\textcolor{black}{UD}, \textcolor{red}{DD}};
\draw[dotted] (5.2,5) -- (-0.2,5) node[anchor=east] {\textcolor{black}{DD}, \textcolor{red}{UD}};
\draw[dotted] (5.2,5.095) -- (-0.2,2.385) node[anchor=east] {\textcolor{black}{CD}, \textcolor{red}{CD}};
\draw[dashed] (1.0,5.2) -- (1.0,-0.2) node[anchor=north] {$\mathrm{Co}^\mathrm{F}$};

%\draw[thin,->] (1.6666,3.3333) -- (1.6666-0.5,3.3333+0.8660) node[anchor=west] {\textcolor{black}{comp.}};
%\draw[thin,->] (1.6666,3.3333) -- (1.6666+0.5,3.3333-0.8660) node[anchor=east] {\textcolor{black}{diff.}};

\draw[] (0.0,0.0) -- (1.0,5.0) -- (5.0,5.0);
\node[anchor=south] at (1.75,5.0) {$\theta^\mathrm{F} = 0^\circ$};

\draw[] (0.0,0.0) -- (0.2,1.0) -- (1.0,3.5) -- (2.5,5.0) -- (5.0,5.0);
\node[anchor=south,rotate=45] at (1.75,4.25) {$\theta^\mathrm{F} = 45^\circ$};

\draw[] (0.0,0.0) -- (0.2,1.0) -- (4.0,5.0) -- (5.0,5.0);
\node[anchor=south,rotate=45] at (2.0,2.85) {$\theta^\mathrm{F} = 90^\circ$};

\draw[thin,->] (-0.2,2.1) -- (-0.2,0.4) node[rotate=90, anchor=south west] {\textcolor{black}{diff.}};
\draw[thin,->] (-0.2,2.9) -- (-0.2,4.6) node[rotate=90, anchor=south east] {\textcolor{black}{comp.}};

%\draw[dotted] (2.5,3.75) -- (2.5,0.00) node[anchor=north] {1/2};
%\draw[dotted] (2.5,3.75) -- (0.0,3.75) node[anchor=east] {3/4};

\draw[dotted,fill=gray!20] (3.5,1) -- (3.5,1.5) -- (5,1.5) -- (5,1) -- cycle node[anchor=north] {};
\node[anchor=west] at (3.5,1.25) {bounded};
%\node[anchor=west] at (3.5,1.85) {$[\mathrm{Co}^\mathrm{F},\theta]$};

\end{tikzpicture}


==> tikz/NVD_HRIC.tikz <==
\begin{tikzpicture}
\draw[thin,->] (0,0) -- (5,0) node[anchor=west] {\textcolor{black}{$\phi_\mathrm{n}^\mathrm{U}$}, \textcolor{red}{$\hat{\phi}_\mathrm{n}^\mathrm{D}$}};
\draw[thin,->] (0,0) -- (0,6) node[anchor=east] {\textcolor{black}{$\phi_\mathrm{n}^\mathrm{F}$}, \textcolor{red}{$\hat{\phi}_\mathrm{n}^\mathrm{F}$}};

\draw[dotted,fill=gray!20] (0,0) -- (5,5) -- (1,5) -- cycle;
\draw[dotted] (5.2,5.2) -- (-0.2,-0.2) node[anchor=east] {\textcolor{black}{UD}, \textcolor{red}{DD}};
\draw[dotted] (5.2,5) -- (-0.2,5) node[anchor=east] {\textcolor{black}{DD}, \textcolor{red}{UD}};
\draw[dotted] (5.2,5.095) -- (-0.2,2.385) node[anchor=east] {\textcolor{black}{CD}, \textcolor{red}{CD}};
\draw[dashed] (1.0,5.2) -- (1.0,-0.2) node[anchor=north] {$\mathrm{Co}^\mathrm{F}$};

\draw[] (0.0,0.0) -- (2.5,5.0) -- (5.0,5.0);
\node[anchor=south] at (3.5,5.0) {$[0.3,0^\circ]$};

\draw[] (0.0,0.0) -- (2.5,3.75) -- (5.0,5.0);
\node[anchor=south,rotate=25] at (3.25,4.1) {$[0.5,75^\circ]$};

\draw[] (0.0,0.0) -- (2.5,2.5) -- (5.0,5.0);
\node[anchor=south,rotate=45] at (3.0,3.0) {$[0.7,90^\circ]$};

%\draw[thin,->] (1.6666,3.3333) -- (1.6666-0.5,3.3333+0.8660) node[anchor=west] {\textcolor{black}{comp.}};
%\draw[thin,->] (1.6666,3.3333) -- (1.6666+0.5,3.3333-0.8660) node[anchor=east] {\textcolor{black}{diff.}};

\draw[thin,->] (-0.2,2.1) -- (-0.2,0.4) node[rotate=90, anchor=south west] {\textcolor{black}{diff.}};
\draw[thin,->] (-0.2,2.9) -- (-0.2,4.6) node[rotate=90, anchor=south east] {\textcolor{black}{comp.}};

%\draw[dotted] (2.5,3.75) -- (2.5,0.00) node[anchor=north] {1/2};
%\draw[dotted] (2.5,3.75) -- (0.0,3.75) node[anchor=east] {3/4};

\draw[dotted,fill=gray!20] (3.5,1) -- (3.5,1.5) -- (5,1.5) -- (5,1) -- cycle node[anchor=north] {};
\node[anchor=west] at (3.5,1.25) {bounded};
\node[anchor=west] at (3.5,1.85) {$[\mathrm{Co}^\mathrm{F},\theta^\mathrm{F}]$};

\end{tikzpicture}

